WHO 2016 subtyping and automated segmentation of glioma using multi-task deep learning

Accurate characterization of glioma is crucial for clinical decision making. A delineation of the tumor is also desirable in the initial decision stages but is a time-consuming task. Leveraging the latest GPU capabilities, we developed a single multi-task convolutional neural network that uses the full 3D, structural, pre-operative MRI scans to can predict the IDH mutation status, the 1p/19q co-deletion status, and the grade of a tumor, while simultaneously segmenting the tumor. We trained our method using the largest, most diverse patient cohort to date containing 1508 glioma patients from 16 institutes. We tested our method on an independent dataset of 240 patients from 13 different institutes, and achieved an IDH-AUC of 0.90, 1p/19q-AUC of 0.85, grade-AUC of 0.81, and a mean whole tumor DICE score of 0.84. Thus, our method non-invasively predicts multiple, clinically relevant parameters and generalizes well to the broader clinical population.

==> Figures/inclusion_flowchart.pgf <==
\begin{tikzpicture}[auto,
    block_center/.style ={rectangle, draw=black, very thick, fill=white,
      text width=25em, text centered,
      minimum height=4em},
    algorithm_center/.style ={circle, draw=black, very thick, fill=white,
    text width = 7em, text ragged, minimum height=1em, inner sep=3pt, text centered},
    block_left/.style ={rectangle, draw=black, very thick, fill=white,
      text width=20em, text ragged, minimum height=2em, inner sep=5pt},
    exclusion_block_left/.style ={rectangle, draw=black, very thick, fill=white,
    text width=20em, text ragged, minimum height=4em, inner sep=6pt},
    block_test/.style ={rectangle, draw=black, thick, fill=white,
    text width=10em, text ragged, minimum height=4em, inner sep=6pt},
      line/.style ={draw, very thick, -{Latex[length=3mm,width=5mm]}, shorten >=0pt}]

     \node [block_left] (identified) {%
     {\large\textbf{Patient screening}}
    \\
     \begin{tabbing}
      \textit{\textbf{Train set}}\\
      \=\textbf{2}\=\textbf{1}\=\textbf{8}\=\textbf{1}\hspace{1em}\=Glioma patients\\
      \\
      \>\textbf{1241}\>\>\>\>\acrlong{EMC}\\
      \>\>\textbf{491}\>\>\>\acrlong{HMC}\\
      \>\>\textbf{168}\>\>\>\acrshort{BRATS}\\
      \>\>\textbf{130}\>\>\>\acrshort{REMBRANDT}\\
      \>\>\>\textbf{66}\>\>\acrshort{CPTAC}\\
      \>\>\>\textbf{39}\>\>\acrshort{IVY}\\
      \>\>\>\textbf{20}\>\>\acrlong{AMC}\\
      \>\>\>\textbf{20}\>\>\acrshort{BTP}\\
      \>\>\>\>\textbf{6}\>\acrlong{UMCU}\\
      \\
    % \end{tabbing}

    \textit{\textbf{Test set}}\\
    % \begin{tabbing}
      \>\>\textbf{461}\>\>\>Glioma patients\\
      \\
      \>\>\textbf{199}\>\>\>\acrshort{TCGALGG}\\
      \>\>\textbf{262}\>\>\>\acrshort{TCGAGBM}
    \end{tabbing}
    };

    \draw ([yshift=-1.8cm, xshift=5mm] identified.west) -- ([yshift=-1.8cm, xshift=-5mm] identified.east);


     \node [block_left, below=7cm of identified.center] (included) {
      {\large\textbf{Patient inclusion}}
     \begin{tabbing}
      \textit{\textbf{Train set}}\\
     \=\textbf{1}\=\textbf{5}\=\textbf{0}\=\textbf{8}\hspace{1em}\=Patients in train set\\
     \\
     \>\>\textbf{816}\>\>\>\acrlong{EMC}\\
     \>\>\textbf{279}\>\>\>\acrlong{HMC}\\
     \>\>\textbf{168}\>\>\>\acrshort{BRATS}\\
     \>\>\textbf{109}\>\>\>\acrshort{REMBRANDT}\\
     \>\>\>\textbf{51}\>\>\acrshort{CPTAC}\\
     \>\>\>\textbf{39}\>\>\acrshort{IVY}\\
     \>\>\>\textbf{20}\>\>\acrlong{AMC}\\
     \>\>\>\textbf{20}\>\>\acrshort{BTP}\\
     \>\>\>\>\textbf{6}\>\acrlong{UMCU}\\
     \\
     \textit{\textbf{Test set}}\\
     \>\>\textbf{240}\>\>\>Patients in test set\\
     \\
     \>\>\textbf{107}\>\>\>\acrshort{TCGALGG}\\
     \>\>\textbf{133}\>\>\>\acrshort{TCGAGBM}\\
     \end{tabbing}};

     \draw ([yshift=-1.6cm, xshift=5mm] included.west) -- ([yshift=-1.6cm, xshift=-5mm] included.east);



     \node [exclusion_block_left, below right=0.2cm and 5cm of identified.center] (excluded) {%
     {\large\textbf{Patient exclusion}}
     \begin{tabbing}
      \textit{\textbf{Train set}}\\
      \=\textbf{6}\=\textbf{7}\=\textbf{3}\hspace{1em}\=No pre-operative \\
                   \>\>\>\> pre-, or post-contrast \acrshort{T1},\\
                   \>\>\>\> \acrshort{T2} or \acrshort{FLAIR}\\
      \\
      \>\textbf{425}\>\>\>\acrlong{EMC}\\
      \>\textbf{212}\>\>\>\acrlong{HMC}\\
      \>\>\>\textbf{0}\>\acrshort{BRATS}\\
      \>\>\textbf{21}\>\>\acrshort{REMBRANDT}\\
      \>\>\textbf{15}\>\>\acrshort{CPTAC}\\
      \>\>\>\textbf{0}\>\acrshort{IVY}\\
      \>\>\>\textbf{0}\>\acrlong{AMC}\\
      \>\>\>\textbf{0}\>\acrshort{BTP}\\
      \>\>\>\textbf{0}\>\acrlong{UMCU}\\
      \\
      \textit{\textbf{Test set}}\\
      \>\textbf{221}\>\>\>No pre-operative \\
                   \>\>\>\> pre-, or post-contrast \acrshort{T1},\\
                   \>\>\>\> \acrshort{T2} or \acrshort{FLAIR}\\
      \\
      \>\textbf{92}\>\>\>\acrshort{TCGALGG}\\
      \>\textbf{129}\>\>\>\acrshort{TCGAGBM}\\

    \end{tabbing}
     };

     \draw ([yshift=-1.6cm, xshift=5mm] excluded.west) -- ([yshift=-1.6cm, xshift=-5mm] excluded.east);

    % \node [algorithm_center, below=3 cm of included] (ml_algorithm) {Machine\\ Learning\\ Algorithm};


    % \node [block_test, right=4cm of ml_algorithm.center] (test_included) {%
    % \begin{tabbing}
    % \textbf{129} \=Patients included\\
    %              \>as external\\
    %              \>validation set
    % \end{tabbing}
    % };
    % \node [block_test, above=1cm of test_included] (test_screened) {%
    % \begin{tabbing}
    % \textbf{159} \=Patients screened\\
    %              \>from the TCIA\\
    %              \>dataset
    % \end{tabbing}
    % };
    % \node [block_test, above right=0cm and 3cm of test_included.center] (test_excluded){%
    %     \begin{tabbing}
    %      \textbf{30} \=Patients excluded\\
    %      \\
    %      \textbf{18} \>Enhancement\\
    %      \textbf{7}  \>Post-biopsy scan\\
    %      \textbf{3}  \>No \cgls{T1C} scan\\
    %      \textbf{2}  \>Paediatric cases\\
    %    \end{tabbing}
    % };

    % \node[draw,inner sep=2mm, dashed, label=below:External validation,fit=(test_included) (test_excluded) (test_screened)] {};

    % \node[block_center, below=1cm of ml_algorithm] (metrics) {\textbf{Outcome: predictive performance}\\
    % Accuracy, AUC, Sensitivity, Specificity};

    \begin{scope}[every path/.style=line]
        % paths for enrollemnt rows
        \path (identified.south)   -- (included);
        \path (identified)   |- (excluded);
        % \path (included) -- (ml_algorithm);

        % \path (test_screened) -- (test_included);
        % \path (test_screened) |- (test_excluded);
        % \path (test_included) -- (ml_algorithm);

        % \path (ml_algorithm) -- (metrics);
    \end{scope}

  \end{tikzpicture}

